Blink: Lightweight Sample Runs for Cost Optimization of Big Data Applications

Distributed in-memory data processing engines accelerate iterative applications by caching substantial datasets in memory rather than recomputing them in each iteration. Selecting a suitable cluster size for caching these datasets plays an essential role in achieving optimal performance. In practice, this is a tedious and hard task for end users, who are typically not aware of cluster specifications, workload semantics and sizes of intermediate data. We present Blink, an autonomous sampling-based framework, which predicts sizes of cached datasets and selects optimal cluster size without relying on historical runs. We evaluate Blink on a variety of iterative, real-world, machine learning applications. With an average sample runs cost of 4.6% compared to the cost of optimal runs, Blink selects the optimal cluster size in 15 out of 16 cases, saving up to 47.4% of execution cost compared to average costs.

==> figures/cluster-configuration.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    ymin=0,
    % font=\small,
    height=100pt,
    width=0.9\columnwidth,
    bar width=10mm,
    legend style={at={(0.5,1.5)},
        draw=none,
        /tikz/every even column/.append style={column sep=0.5cm},
        anchor=north,
        legend columns=-1},
    ylabel={Time (sec)},
    % xlabel={Number of machines},
    enlarge x limits=0.5,
    enlarge y limits=0.01,
    cycle list/Blues-3,
    every axis plot/.append style={fill},
    ymajorgrids,
    %ytick={0,50,100},
    xtick style={draw=none},
    ytick style={draw=none},
    symbolic x coords={{1 machine},{12 machines}},
    xtick=data,
    xticklabel style={align=center},
    % nodes near coords
    ]
  \addplot[draw=none, fill=Blues-F] coordinates {({1 machine},57) ({12 machines},66)};
  \addplot[draw=none, fill=Blues-I] coordinates {({1 machine},57) ({12 machines},792)};
%  \addplot[ybar, fill=Blues-I] coordinates {({cluster $A$},38.1) ({cluster $B$},0.00)};
    \legend{Execution time, Execution cost}
\end{axis}
\end{tikzpicture}


==> figures/cost-optimization.tex <==
\begin{tikzpicture}
\begin{axis}[ybar,
             %ymode = log,
             bar width=4.5pt,
             xtick=data,
             ymode = log,
             ymin=0,
             ymax=1000,
             ytick={12, 25, 50, 100, 200, 400, 800},
             yticklabels={12, 25, 50, 100, 200, 400, 800},
             %xlabel=Application,
             ylabel style={align=center},
             ylabel=Execution cost\\(Machine min),
             width=1.0\columnwidth,
             legend style={at={(0.5,1.5)},
             draw=none,
             /tikz/every even column/.append style={column sep=0.5cm},
             anchor=north,
             legend columns=-1},
             enlarge x limits = 0.05,
             enlarge y limits = 0.005,
             height=100pt,
             ymajorgrids,
             table/col sep=comma,
             table/x=Application,
             xtick={0,...,8},
             cycle list/Blues-3,
             every axis plot/.append style={fill},
             xticklabels={{\textsc{als}},{\textsc{bayes}},{\textsc{gbt}},{\textsc{km}},{\textsc{lr}},{\textsc{pca}},{\textsc{rfc}},{\textsc{svm}}},
             xtick style={draw=none},
             ytick style={draw=none},
             legend style={at={(0.5,1.31)},
             draw=none,
             /tikz/every even column/.append style={column sep=0.5cm},
             anchor=north,
             legend columns=-1},
             ]
\addplot[draw=none, fill=Blues-D] table [x expr=\coordindex, y=BlinkCost] {data/cost-optimization.dat};
\label{tikz:BlinkCost}
\addplot[draw=none, fill=Blues-F] table [x expr=\coordindex, y=AverageCost] {data/cost-optimization.dat};
\label{tikz:AverageCost}
\addplot[draw=none, fill=Blues-I] table [x expr=\coordindex, y=WorstCost] {data/cost-optimization.dat};
\label{tikz:WorstCost}

%\label{pgfplots:cost-optimization}
\legend{Blink, Average, Worst}
\end{axis}
\end{tikzpicture}


==> figures/data-block-parallelism.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    ymin=0,
    % font=\small,
    height=100pt,
    width=0.9\columnwidth,
    bar width=10mm,
    legend style={at={(0.5,1.5)},
        draw=none,
        /tikz/every even column/.append style={column sep=0.5cm},
        anchor=north,
        legend columns=-1},
    ylabel={Execution time (sec)},
    xlabel={Number of data blocks},
    enlarge x limits=0.5,
    enlarge y limits=0.01,
    cycle list/Blues-3,
    every axis plot/.append style={fill},
    ymajorgrids,
    %ytick={0,50,100},
    xtick style={draw=none},
    ytick style={draw=none},
    symbolic x coords={{10},{1000}},
    xtick=data,
    xticklabel style={align=center},
    % nodes near coords
    ]
  \addplot[draw=none, fill=Blues-F] coordinates {({10},41) ({1000},210)};
%  \addplot[ybar, fill=Blues-I] coordinates {({cluster $A$},38.1) ({cluster $B$},0.00)};
%    \legend{Execution time}
\end{axis}
\end{tikzpicture}

==> figures/data-location-share.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
    ymin=0,
    % font=\small,
    height=80pt,
    width=1.0\columnwidth,
    bar width=10mm,
    legend style={at={(0.5,1.5)},
        draw=none,
        /tikz/every even column/.append style={column sep=0.5cm},
        anchor=north,
        legend columns=-1},
    ylabel={Percentage (\%)},
    enlarge x limits=0.5,
    enlarge y limits=0.01,
    cycle list/Blues-3,
    every axis plot/.append style={fill},
    ymajorgrids,
    ytick={0,50,100},
    xtick style={draw=none},
    ytick style={draw=none},
    symbolic x coords={{1 machine},{2 machines}},
    xtick=data,
    xticklabel style={align=center},
    nodes near coords
    ]
  \addplot[draw=none, fill=Blues-F] coordinates {({1 machine},61.9) ({2 machines},100.00)};
  \addplot[draw=none, fill=Blues-I] coordinates {({1 machine},38.1) ({2 machines},0.00)};
    \legend{In-Memory, Out-of-Memory}
\end{axis}
\end{tikzpicture}

==> figures/gbt-benefit.tex <==
\begin{tikzpicture}

 \begin{axis}[
 	     ybar,
             bar width=12.5pt,
             xtick=data,
             ymin=0,
             ylabel=Benefit,
             xlabel=Number of experiments,
             width=1.0\columnwidth,
             enlarge x limits = 0.05,
             enlarge y limits = 0.005,
             height=100pt,
             ymajorgrids,
             table/col sep=comma,
             table/x=Experiments,
             cycle list/Blues-3,
             every axis plot/.append style={fill},
             legend style={at={(0.5,1.5)},
             draw=none,
             /tikz/every even column/.append style={column sep=0.5cm},
             anchor=north,
             legend columns=-1},
             ]
	    \addplot[draw=none, fill=Blues-I] table [x=Experiments, y=Benefit] {data/gbt-benefit.dat};
	    \label{pgfplots:gbt-benefit}
 \end{axis}

\end{tikzpicture}

==> figures/gbt-data-size.tex <==
\begin{tikzpicture}

 \begin{axis}[
 	     ybar,
             bar width=10pt,
             xtick=data,
             ymin=0,
             ymax = 225,
             ylabel=Size (\SI{}{\kilo\byte}),
             xlabel=Data scale,
             width=1.0\columnwidth,
             enlarge x limits = 0.05,
             enlarge y limits = 0.005,
             height=100pt,
             ymajorgrids,
             table/col sep=comma,
             table/x=Datascale,
             cycle list/Blues-3,
             every axis plot/.append style={fill},
             legend style={at={(0.5,1.5)},
             draw=none,
             /tikz/every even column/.append style={column sep=0.5cm},
             anchor=north,
             legend columns=-1},
             ]
	    \addplot[draw=none, fill=Blues-I] table [x=Datascale, y=DataSizeKB] {data/gbt-data-size.dat};
	    \label{pgfplots:gbt-data-size}
 \end{axis}

\end{tikzpicture}


==> figures/gbt-sampling-cost-vs-prediction-accuracy-ratio.tex <==
\begin{tikzpicture}

 \begin{axis}[
    legend style={at={(0.3,1.2)},
    draw=none,
    /tikz/every even column/.append style={column sep=0.5cm},
    anchor=north,
    legend columns=-1},
    height=125pt,
    width=0.9\columnwidth,
    axis y line*=left,
    xmin=3,
    xmax=10,
    % grid=major,
    xlabel=Number of experiments,
    ylabel style={align=center},
    ylabel=Cost of sample runs\\(Machine min),
    xtick=data,
    % xticklabels=\empty,
    ]
    \addplot[line width=0.3mm, color=blue] table[x=Experiments, y=SamplingCost, col sep=comma] {data/gbt-sampling-cost-vs-prediction-accuracy-ratio.dat}; 
    \label{pgfplots:gbt-sampling-cost}
    \legend{Cost}
 \end{axis}
     
 \begin{axis}[
   legend style={at={(0.6,1.2)},
   draw=none,
   /tikz/every even column/.append style={column sep=0.5cm},
   anchor=north,
   legend columns=-1},
   height=125pt,
   width=0.9\columnwidth,
   axis y line*=right,
   xmin=3,
   xmax=10,
   % grid=major,
   % xlabel=Data scale,
   ylabel style={align=center},
   ylabel=Prediction accuracy (\%),
   xtick=data,
   xticklabels=\empty,
   ]
   \addplot[line width=0.3mm, color=red] table[x=Experiments, y=PredictionAccuracy, col sep=comma] {data/gbt-sampling-cost-vs-prediction-accuracy-ratio.dat}; 
   \label{pgfplots:gbt-prediction-accuracy}
   \legend{Accuracy}
 \end{axis}

\end{tikzpicture}

==> figures/km-task-distribution.tex <==
\begin{tikzpicture}

 \begin{axis}[
 	     ybar,
             bar width=10pt,
             xtick=data,
             ymin=0,
             ymax = 18,
             %ylabel=/# tasks,
             xlabel=Machine id,
             width=1.0\columnwidth,
             enlarge x limits = 0.05,
             enlarge y limits = 0.005,
             height=100pt,
             ymajorgrids,
             table/col sep=comma,
             table/x=machine,
             cycle list/Blues-3,
             every axis plot/.append style={fill},
             legend style={at={(0.5,1.31)},
             draw=none,
             /tikz/every even column/.append style={column sep=0.5cm},
             anchor=north,
             legend columns=-1},
             ]
	    \addplot[draw=none, fill=Blues-I] table [x=machine, y=tasks] {data/km-task-distribution.dat};
	    \label{pgfplots:number-of-tasks}
	    
	    \addplot[line width=0.4mm, purple,sharp plot] table [y=line] {data/km-task-distribution.dat};
        \label{pgfplots:maximum-tasks}
        
        \legend{number of tasks, maximum amount of tasks}
 \end{axis}
 
\end{tikzpicture}


==> figures/prediction-error.tex <==
\begin{tikzpicture}
\begin{axis}[ybar,
             bar width=10pt,
             xtick=data,
             ymin=0,
             %xlabel=Application,
             ylabel=Error (\%),
             width=1.0\columnwidth,
             enlarge x limits = 0.05,
             enlarge y limits = 0.005,
             height=100pt,
             ymajorgrids,
             table/col sep=comma,
             table/x=Application,
             xtick={0,...,8},
             cycle list/Blues-3,
             every axis plot/.append style={fill},
             xticklabels={{\textsc{als}},{\textsc{bayes}},{\textsc{gbt}},{\textsc{km}},{\textsc{lr}},{\textsc{pca}},{\textsc{rfc}},{\textsc{svm}}},
             xtick style={draw=none},
             ytick style={draw=none},
             legend style={at={(0.5,1.5)},
             draw=none,
             /tikz/every even column/.append style={column sep=0.5cm},
             anchor=north,
             legend columns=-1},
             ]
\addplot[draw=none, fill=Blues-I] table [x expr=\coordindex, y=Error] {data/prediction-error.dat};
\label{pgfplots:prediction-error}
\end{axis}
\end{tikzpicture}


==> figures/sample-run-size.tex <==
\begin{tikzpicture}
 \begin{axis}[
    legend style={at={(0.3,1.2)},
    draw=none,
    /tikz/every even column/.append style={column sep=0.5cm},
    anchor=north,
    legend columns=-1},
    height=125pt,
    width=1.0\columnwidth,
    axis y line*=left,
    xmin=1,
    xmax=30,
    % grid=major,
    xlabel=Data scale,
    ylabel=Execution time (sec),
    xtick=data,
    xticklabels=\empty,
    extra x ticks={5,15,25},
    extra x tick labels={1,2,3},
    extra x tick style={
    tick label style={yshift=-1mm}
    }
    ]
    \addplot[line width=0.3mm, color=blue] table[y=ExecutionTime, col sep=comma] {data/sample-run-size.dat}; 
    \legend{Time}
 \end{axis}
     
 \begin{axis}[
   legend style={at={(0.6,1.2)},
   draw=none,
   /tikz/every even column/.append style={column sep=0.5cm},
   anchor=north,
   legend columns=-1},
   height=125pt,
   width=1.0\columnwidth,
   axis y line*=right,
   xmin=1,
   xmax=30,
   % grid=major,
   % xlabel=Data scale,
   ylabel=Size of cached dataset (MB),
   xtick=data,
   xticklabels=\empty,
   ]
   \addplot[line width=0.3mm, color=red] table[y=IntermediateResultsSize, col sep=comma] {data/sample-run-size.dat}; 
   \legend{Size}
 \end{axis}

\draw (0,0) -- (0,-0.5);
\draw (2.14,0) -- (2.14,-0.5);
\draw (4.515,0) -- (4.515,-0.5);
\draw (6.89,0) -- (6.89,-0.5);

\end{tikzpicture}


==> figures/sampling-vs-optimal-cost-ratio.tex <==
\begin{tikzpicture}
\begin{axis}[ybar,
             bar width=8pt,
             xtick=data,
             ymin=0,
             ymax=130,
             ymode = log,
             ytick={3, 7, 15, 30, 60, 120},
             yticklabels={3, 7, 15, 30, 60, 120},
             %xlabel=Application,
             ylabel=Cost (\%),
             width=1.0\columnwidth,
             enlarge x limits = 0.05,
             enlarge y limits = 0.005,
             height=100pt,
             ymajorgrids,
             table/col sep=comma,
             table/x=Application,
             xtick={0,...,8},
             cycle list/Blues-3,
             every axis plot/.append style={fill},
             xticklabels={{\textsc{als}},{\textsc{bayes}},{\textsc{gbt}},{\textsc{km}},{\textsc{lr}},{\textsc{pca}},{\textsc{rfc}},{\textsc{svm}}},
             legend style={at={(0.5,1.31)},
             draw=none,
             /tikz/every even column/.append style={column sep=0.5cm},
             anchor=north,
             legend columns=-1},
             ]
\addplot[draw=none, fill=Blues-F] table [x expr=\coordindex, y=TrainingVersusOptimalRatio] {data/sampling-vs-optimal-cost-ratio.dat};
\label{pgfplots:Blink-vs-optimal-cost-ratio}
\addplot[draw=none, fill=Blues-I] table [x expr=\coordindex, y=ErnestVersusOptimalRatio] {data/Ernest-vs-optimal-cost-ratio.dat};
\label{pgfplots:Ernest-vs-optimal-cost-ratio}
\legend{Blink, Ernest}
\end{axis}
\end{tikzpicture}


==> figures/svm-intro-2.tex <==
\begin{tikzpicture}

\begin{semilogyaxis}[ybar,
             bar width=4pt,
             xtick=data,
             xlabel=\# Machines,
             ylabel style={align=center},
             ylabel=Time (min),
             width=1.0\columnwidth,
             axis y line*=left,
             enlarge x limits = 0.05,
             ymin = 0,
             ymax = 1000,
             ytick = {1, 7, 12, 25, 50, 100, 200, 400,  800},
             yticklabels = {1, 7, 12, 25, 50, 100, 200, 400, 800},
             xtick pos=bottom,
             height=125pt,
             table/col sep=comma,
             table/x=Machines,
             legend cell align=left,
             ymajorgrids,
             cycle list/Blues-3,
             every axis plot/.append style={},
             legend style={at={(0.5,1.25)},
    draw=none,
    /tikz/every even column/.append style={column sep=0.5cm},
    anchor=north,
    legend columns=2},
             %legend style={/tikz/every even column/.append style={column sep=0.75cm}},
             legend columns=2,
             %legend to name=svm-intro,
             extra x ticks={4,7,9.5},
             extra x tick labels={\textsc{area a}, \textsc{c}, \textsc{area b}},
             extra x tick style={
             tick label style={yshift=-5mm}
             }
             ]
\addplot[line width=0.4mm, blue,sharp plot, mark=square] table[y=ActualLatency] {data/svm-intro.csv}; 
\label{plot:actual_latency:actual_latency}
\addplot[line width=0.4mm, purple,sharp plot, mark=x] table[y=ErnestPredictedLatency] {data/svm-intro.csv}; 
\label{plot:ernest_latency:ernest_latency}

\draw [draw=none, fill=red!20, semitransparent] (1,0) rectangle (6.9,800);
\draw [draw=none, fill=green!20, semitransparent] (6.9,0) rectangle (7.1,800);
\draw [draw=none, fill=blue!20, semitransparent] (7.1,0) rectangle (12,800);

\legend{Actual time, Ernest predicted time}
\end{semilogyaxis}

\draw (0.341,-0.6) -- (0.341,-1);
% \draw (3.95,-0.55) -- (3.95,-0.7);
\draw (3.5,-0.6) -- (3.5,-1);
\draw (4.0,-0.6) -- (4.0,-1);
\draw (6.6,-0.6) -- (6.6,-1);

\begin{semilogyaxis}[ybar,
             axis y line*=right,
             bar width=4pt,
             %xtick=data,
             ylabel style={align=center},
             ylabel=Cost (Machine min),
             width=1.0\columnwidth,
             enlarge x limits = 0.05,
             ymin = 0,
             ymax = 1000,
             ytick = {1,7,12,25,50,100,200,400,800},
             yticklabels = {1,7,12,25,50,100,200,400,800},
             ytick pos=right,
             xtick pos=bottom,
             height=125pt,
             table/col sep=comma,
             table/x=Machines,
             legend cell align=left,
             cycle list/Blues-3,
             every axis plot/.append style={},
             legend style={at={(0.5,1.45)},
             draw=none,
             /tikz/every even column/.append style={column sep=0.5cm},
             anchor=north,
             legend columns=2}
             ]
\addplot[line width=0.4mm, magenta,sharp plot, mark=triangle] table [y=ActualCost] {data/svm-intro.csv};
\label{plot:actual_cost:actual_cost}
\addplot[line width=0.4mm, gray,sharp plot, mark=o] table [y=ErnestPredictedCost] {data/svm-intro.csv};
\label{plot:ernest_predicted_cost:ernest_predicted_cost}
\legend{Actual cost, Ernest predicted cost}
\end{semilogyaxis}

\end{tikzpicture}








\begin{comment}

\begin{tikzpicture}
 \begin{axis}[
    legend style={at={(0.3,1.2)},
    draw=none,
    /tikz/every even column/.append style={column sep=0.5cm},
    anchor=north,
    legend columns=-1},
    height=125pt,
    width=1.0\columnwidth,
    axis y line*=left,
    xmin=1,
    xmax=30,
    % grid=major,
    xlabel=Data scale,
    ylabel=Execution time (sec),
    xtick=data,
    xticklabels=\empty,
    extra x ticks={5,15,25},
    extra x tick labels={1,2,3},
    extra x tick style={
    tick label style={yshift=-1mm}
    }
    ]
    \addplot[line width=0.3mm, color=blue] table[y=ExecutionTime, col sep=comma] {data/sample-run-size.dat}; 
    \legend{Time}
 \end{axis}
     
 \begin{axis}[
   legend style={at={(0.6,1.2)},
   draw=none,
   /tikz/every even column/.append style={column sep=0.5cm},
   anchor=north,
   legend columns=-1},
   height=125pt,
   width=1.0\columnwidth,
   axis y line*=right,
   xmin=1,
   xmax=30,
   % grid=major,
   % xlabel=Data scale,
   ylabel=Size of cached dataset (MB),
   xtick=data,
   xticklabels=\empty,
   ]
   \addplot[line width=0.3mm, color=red] table[y=IntermediateResultsSize, col sep=comma] {data/sample-run-size.dat}; 
   \legend{Size}
 \end{axis}

\draw (0,0) -- (0,-0.5);
\draw (2.14,0) -- (2.14,-0.5);
\draw (4.515,0) -- (4.515,-0.5);
\draw (6.89,0) -- (6.89,-0.5);

\end{tikzpicture}

\end{comment}


==> figures/svm-intro.tex <==
\begin{tikzpicture}

\begin{semilogyaxis}[ybar,
             bar width=4pt,
             xtick=data,
             ymin=0,
             xlabel=\# Machines,
             ylabel style={align=center},
             ylabel=Time (min)\\Cost (Machine min),
             width=1.0\columnwidth,
             enlarge x limits = 0.05,
             ymin = 0,
             ymax = 1000,
             ytick = {1, 7, 12, 25, 50, 100, 200, 400,  800},
             yticklabels = {1, 7, 12, 25, 50, 100, 200, 400, 800},
             xtick pos=bottom,
             height=125pt,
             table/col sep=comma,
             table/x=Machines,
             legend cell align=left,
             ymajorgrids,
             cycle list/Blues-3,
             every axis plot/.append style={},
             legend style={draw=none},
             %legend style={/tikz/every even column/.append style={column sep=0.75cm}},
             legend columns=2,
             legend to name=svm-intro,
             extra x ticks={4,7,9.5},
             extra x tick labels={\textsc{area a}, \textsc{c}, \textsc{area b}},
             extra x tick style={
             tick label style={yshift=-5mm}
             }
             ]
\addplot[line width=0.4mm, magenta,sharp plot, mark=triangle] table [y=ActualCost] {data/svm-intro.csv};
\label{plot:actual_cost:actual_cost}
\addplot[line width=0.4mm, gray,sharp plot, mark=o] table [y=ErnestPredictedCost] {data/svm-intro.csv};
\label{plot:ernest_predicted_cost:ernest_predicted_cost}
\addplot[line width=0.4mm, blue,sharp plot, mark=square] table[y=ActualLatency] {data/svm-intro.csv}; 
\label{plot:actual_latency:actual_latency}
\addplot[line width=0.4mm, purple,sharp plot, mark=x] table[y=ErnestPredictedLatency] {data/svm-intro.csv}; 
\label{plot:ernest_latency:ernest_latency}

\draw [draw=none, fill=red!20, semitransparent] (1,0) rectangle (6.9,800);
\draw [draw=none, fill=green!20, semitransparent] (6.9,0) rectangle (7.1,800);
\draw [draw=none, fill=blue!20, semitransparent] (7.1,0) rectangle (12,800);

\legend{Actual cost, Ernest predicted cost, Actual time, Ernest predicted time}
\end{semilogyaxis}

\draw (0.341,-0.6) -- (0.341,-1);
% \draw (3.95,-0.55) -- (3.95,-0.7);
\draw (3.5,-0.6) -- (3.5,-1);
\draw (4.0,-0.6) -- (4.0,-1);
\draw (6.6,-0.6) -- (6.6,-1);



\end{tikzpicture}

